Distinguishing an Anderson Insulator from a Many-Body Localized phase through space-time snapshots with Neural Networks

Distinguishing the dynamics of an Anderson insulator from a Many-Body Localized (MBL) phase is an experimentally challenging task. In this work, we propose a method based on machine learning techniques to analyze experimental snapshot data to separate the two phases. We show how to train $3D$ convolutional neural networks (CNNs) using space-time Fock-state snapshots, allowing us to obtain dynamic information about the system. We benchmark our method on a paradigmatic model showing MBL ($t-V$ model with quenched disorder), where we obtain a classification accuracy of $\approx 80 \%$ between an Anderson insulator and an MBL phase. We underline the importance of providing temporal information to the CNNs and we show that CNNs learn the crucial difference between an Anderson localized and an MBL phase, namely the difference in the propagation of quantum correlations. Particularly, we show that the misclassified MBL samples are characterized by an unusually slow propagation of quantum correlations, and thus the CNNs label them wrongly as Anderson localized. Finally, we apply our method to the case with quasi-periodic potential, known as the Aubry-Andr\'e model (AA model). We find that the CNNs have more difficulties in separating the two phases. We show that these difficulties are due to the fact that the MBL phase of the AA model is characterized by a slower information propagation for numerically accessible system sizes.

==> InceptionLayer_ConfusionMat.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InceptionLayer_ConfusionMat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.62326446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80250276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.14954641,0.3722599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.37289385,0.42786772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_t$\end{tabular}}}}%
    \put(0.0164592,0.46370817){\color[rgb]{0,0,0}\rotatebox{89.92867394}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\#$ Snapshots\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.01664459,0.7798155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.61394884,0.03437351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.66707875,0.04389437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.74970546,0.03437351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.78824806,0.04389437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.87780953,0.03414334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.91635213,0.0436642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.75765199,0.00026717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{t}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.56472333,0.06394076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.56472333,0.13281387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.56472333,0.20168691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.56472333,0.27055989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.086055,0.02374073){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actual phase\end{tabular}}}}}%
    \put(0.19572592,0.24319443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AL\end{tabular}}}}%
    \put(0.15468364,0.15488121){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AL\end{tabular}}}}}%
    \put(0.15640427,0.03103211){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MBL\end{tabular}}}}}%
    \put(0.28384131,0.24418921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MBL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.66075615,0.25628219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{MBL right}\end{tabular}}}}%
    \put(0.66011947,0.23312417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{MBL wrong}\end{tabular}}}}%
    \put(0.65968007,0.20725992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{AL}\end{tabular}}}}%
    \put(0.41383938,0.03475463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.40994067,0.11648158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.41093546,0.19946937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
    \put(0.1590051,0.29063985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted phase\end{tabular}}}}%
    \put(0.55369038,0.12602847){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S(t)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.01578849,0.30097622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{InceptionLayer_ConfusionMat.pdf}}%
    \put(0.89745537,0.54024321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AL\end{tabular}}}}%
    \put(0.89787559,0.61340256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MBL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{InceptionLayer_ConfusionMat.pdf}}%
  \end{picture}%
\endgroup%


==> SupSchemeNN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SupSchemeNN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{541.08634242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96998541)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SupSchemeNN.pdf}}%
    \put(0.42172021,0.84114579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concatenate\end{tabular}}}}%
    \put(0.34600287,0.94674934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv3d\end{tabular}}}}%
    \put(0.34581154,0.91981219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20\ @\ 5 \times 5 \times 5$ \end{tabular}}}}%
    \put(0.34695609,0.89791836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$padding\ =\ 2 \times 2 \times 2$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SupSchemeNN.pdf}}%
    \put(0.00548056,0.94674934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv3d\end{tabular}}}}%
    \put(0.00528923,0.91981219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20\ @\ 1 \times 29 \times 1$ \end{tabular}}}}%
    \put(0.00643378,0.89791836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$padding\ =\ 0 \times 14 \times 0$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SupSchemeNN.pdf}}%
    \put(0.68652517,0.94674934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv3d\end{tabular}}}}%
    \put(0.6863338,0.91981219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20\ @\ 3 \times 3 \times 7$ \end{tabular}}}}%
    \put(0.68747835,0.89791836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$padding\ =\ 1 \times 1 \times 3$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SupSchemeNN.pdf}}%
    \put(0.44972366,0.73917005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLu\end{tabular}}}}%
    \put(0.34600287,0.6848091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MaxPool3d\end{tabular}}}}%
    \put(0.34581154,0.65787198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$kernel\ =\ 2 \times 2 \times 2$ \end{tabular}}}}%
    \put(0.3525005,0.63320592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$stride\ =\ 2 \times 2 \times 2$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SupSchemeNN.pdf}}%
    \put(0.34600287,0.58003301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv3d\end{tabular}}}}%
    \put(0.34581154,0.55309584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100\ @\ 3 \times 3 \times 3$ \end{tabular}}}}%
    \put(0.34695609,0.53120207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$padding\ =\ 1 \times 1 \times 1$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SupSchemeNN.pdf}}%
    \put(0.44972366,0.42484177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLu\end{tabular}}}}%
    \put(0.34600287,0.37048078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MaxPool3d\end{tabular}}}}%
    \put(0.34581154,0.34354365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$kernel\ =\ 2 \times 2 \times 2$ \end{tabular}}}}%
    \put(0.3525005,0.31887764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$stride\ =\ 2 \times 2 \times 2$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SupSchemeNN.pdf}}%
    \put(0.35479331,0.20128776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FullyConnected $1 \times 50$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SupSchemeNN.pdf}}%
    \put(0.38531573,0.79015791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout, $p=0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SupSchemeNN.pdf}}%
    \put(0.44692332,0.26487725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flatten\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{SupSchemeNN.pdf}}%
    \put(0.38531573,0.47582963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout, $p=0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{SupSchemeNN.pdf}}%
    \put(0.44972366,0.08431947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{SupSchemeNN.pdf}}%
    \put(0.38531573,0.13530732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout, $p=0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{SupSchemeNN.pdf}}%
    \put(0.35479331,0.01792959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FullyConnected $1 \times 2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

